GPU Memory Usage Optimization for Backward Propagation in Deep Network Training

In modern Deep Learning, it has been a trend to design larger Deep Neural Networks (DNNs) for the execution of more complex tasks and better accuracy. On the other hand, Convolutional Neural Networks (CNNs) have become the standard method for most of computer vision tasks. However, the memory allocation for the intermediate data in convolution layers can cause severe memory pressure during model training. Many solutions have been proposed to resolve the problem. Besides hardware-dependent solutions, a general methodology rematerialization can reduce GPU memory usage by trading computation for memory efficiently. The idea is to select a set of intermediate results during the forward phase as checkpoints, and only save them in memory to reduce memory usage. The backward phase recomputes the intermediate data from the closest checkpoints in memory as needed. This recomputation increases execution time but saves memory by not storing all intermediate results in memory during the forward phase. In this paper, we will focus on efficiently finding the optimal checkpoint subset to achieve the least peak memory usage during the model training. We first describe the theoretical background of the training of a neural network using mathematical equations. We use these equations to identify all essential data required during both forward and backward phases to compute the gradient of weights of the model. We first identify the checkpoint selection problem and propose a dynamic programming algorithm with time complexity O(n3) to solve the problem of finding the optimal checkpoint subset. With extensive experiments, we formulate a more accurate description of the problem using our theoretical analysis and revise the objective function based on the tracing, and propose an O(n)-time algorithm for finding the optimal checkpoint subset.

==> tikz/alexnet_optimal.old.tex <==
\begin{figure}[h!tb]
\centering

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2393560}{RGB}{239,35,60}
\definecolor{darkgray151157172}{RGB}{151,157,172}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={ },
x grid style={darkgray176},
xlabel={Training Phase Index},
xmajorgrids,
xmin=0, xmax=17,
xtick style={color=black},
xticklabel style={rotate=340.0},
ytick={1,2},
xtick={2,8,15,9},
xticklabel style={rotate=340.0, font=\tiny},
legend style={font=\scriptsize, at={(0,1)},anchor=north west, xshift=5pt,yshift=-5pt},
y grid style={darkgray176},
ylabel={GPU Memory Usage (GiB)},,
ymajorgrids,
ymin=0, ymax=2,
ytick style={color=black}
]
\addplot [thick, darkgray151157172, dashed]
table {%
0 0.771499633789062
1 0.930557250976562
2 1.04423522949219
3 1.10612487792969
4 1.11653137207031
5 1.13008117675781
6 1.14033508300781
7 1.14472961425781
8 1.14325332641602
9 1.14568424224854
10 1.14520740509033
11 1.14081287384033
12 1.14203357696533
13 1.11786365509033
14 1.10660266876221
15 1.08029651641846
16 0.978856086730957
17 0.771976947784424
};
\addlegendentry{PyTorch Default}
\addplot [thick, crimson2393560]
table {%
0 0.771408081054688
1 0.885971069335938
2 0.875869750976562
3 0.849075317382812
4 0.859085083007812
5 0.833389282226562
6 0.796066284179688
7 0.792770385742188
8 0.789340972900391
9 0.88875675201416
10 0.88841724395752
11 0.883885383605957
12 0.885197639465332
13 0.860173225402832
14 0.849553108215332
15 1.07989978790283
16 0.978764533996582
17 0.771885395050049
};
\addlegendentry{Our Algo.}
\end{axis}
\end{tikzpicture}


    \caption{GPU Memory Usage Profiling on Plain AlexNet with The Optimal Set of Checkpoints, \{2, 8\}.} 
    \label{fig:GMU_AlexNet_Ckpt_Optimal}
\end{figure}

==> tikz/alexnet_optimal.tex <==
\begin{figure}[h!tb]
\centering

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2393560}{RGB}{239,35,60}
\definecolor{darkgray151157172}{RGB}{151,157,172}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={ },
x grid style={darkgray176},
xlabel={Training Phase Index},
xmajorgrids,
xmin=0, xmax=24,
xtick style={color=black},
xticklabel style={rotate=340.0},
ytick={1,2},
xtick={3,4,5,9,11,12,13,14,16,20,21,22},
xticklabel style={rotate=340.0, font=\tiny},
legend style={font=\scriptsize, at={(0,1)},anchor=north west, xshift=5pt,yshift=-5pt},
y grid style={darkgray176},
ylabel={GPU Memory Usage (GiB)},,
ymajorgrids,
ymin=0, ymax=2,
ytick style={color=black}
]
\addplot [thick, darkgray151157172, dashed]
table {%
0 0.79103125
1 0.95390625
2 1.06978125
3 1.10209375
4 1.12321875
5 1.15784375
6 1.15784375
7 1.15784375
8 1.16834375
9 1.16584375
10 1.16846875
11 1.17046875
12 1.17095703125
13 1.1738837890625
14 1.1712705078125
15 1.1704580078125
16 1.1664580078125
17 1.1673330078125
18 1.1673330078125
19 1.1673330078125
20 1.1493330078125
21 1.1553955078125
22 1.1019580078125
23 0.9702392578125
24 0.9543955078125
};
\addlegendentry{PyTorch Default}
\addplot [thick, crimson2393560]
table {%
0 0.79103125
1 0.81303125
2 0.828875
3 0.83778125
4 0.8430625
5 0.8475625
6 0.8475625
7 0.8475625
8 0.8574375
9 0.85990625
10 0.857328125
11 0.859328125
12 0.85701953125
13 0.8583056640625
14 0.8603173828125
15 0.8565517578125
16 0.8601767578125
17 0.8570517578125
18 0.8570517578125
19 0.8570517578125
20 0.8480517578125
21 0.8435517578125
22 1.1011767578125
23 0.9694580078125
24 0.9536142578125
};
\addlegendentry{Algorithm~\ref{alg:dynamic-checkpoint-selection}}
\end{axis}
\end{tikzpicture}


    \caption{GPU Memory Usage Profiling on Plain AlexNet with The Optimal Set of Checkpoints, \{3, 4, 5, 9, 11, 12\}.} 
    \label{fig:GMU_AlexNet_Ckpt_Optimal}
\end{figure}

==> tikz/alexnet_optimal2.old.tex <==
\begin{figure}[h!tb]
\centering

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2393560}{RGB}{239,35,60}
\definecolor{darkgray151157172}{RGB}{151,157,172}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={ },
x grid style={darkgray176},
xlabel={Training Phase Index},
xmajorgrids,
xmin=0, xmax=23,
xtick style={color=black},
xticklabel style={rotate=340.0},
ytick={1,2},
xtick={2,4,11,21,19,12},
xticklabel style={rotate=340.0, font=\tiny},
legend style={font=\scriptsize, at={(0,1)},anchor=north west, xshift=5pt,yshift=-5pt},
y grid style={darkgray176},
ylabel={GPU Memory Usage (GiB)},,
ymajorgrids,
ymin=0, ymax=2,
ytick style={color=black}
]
\addplot [thick, darkgray151157172, dashed]
table {%
0 0.771499633789062
1 0.956130981445312
2 0.930557250976562
3 1.06404113769531
4 1.04423522949219
5 1.10612487792969
6 1.11653137207031
7 1.13716125488281
8 1.13008117675781
9 1.14033508300781
10 1.14472961425781
11 1.14325332641602
12 1.14568424224854
13 1.14520740509033
14 1.14081287384033
15 1.14203357696533
16 1.13849353790283
17 1.11786365509033
18 1.10660266876221
19 1.08029651641846
20 1.06451892852783
21 0.978856086730957
22 0.956608772277832
23 0.771976947784424
};
\addlegendentry{PyTorch Default}
\addplot [thick, crimson2393560]
table {%
0 0.772659301757812
1 0.957290649414062
2 0.887222290039062
3 0.928390502929688
4 0.877120971679688
5 0.872482299804688
6 0.882583618164062
7 0.872268676757812
8 0.835403442382812
9 0.818679809570312
10 0.816238403320312
11 0.812808990478516
12 0.91097354888916
13 0.910344123840332
14 0.905949592590332
15 0.908085823059082
16 0.903691291809082
17 0.883061408996582
18 0.872960090637207
19 0.944340705871582
20 0.928868293762207
21 0.980015754699707
22 0.957768440246582
23 0.773136615753174
};
\addlegendentry{Our Algo.}
\end{axis}
\end{tikzpicture}

    \caption{GPU Memory Usage Profiling on Modified AlexNet with The Optimal Set of Checkpoints, \{2, 4, 11\}.} 
    \label{fig:GMU_AlexNet_Ckpt_Optimal2}
\end{figure}

==> tikz/alexnet_optimal2.tex <==
\begin{figure}[h!tb]
\centering

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2393560}{RGB}{239,35,60}
\definecolor{darkgray151157172}{RGB}{151,157,172}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={ },
x grid style={darkgray176},
xlabel={Training Phase Index},
xmajorgrids,
xmin=0, xmax=30,
xtick style={color=black},
xticklabel style={rotate=340.0},
ytick={1,2},
xtick={2,4,6,8,12,14,15,16,17,19,23,25,27,29},
xticklabel style={rotate=340.0, font=\tiny},
legend style={font=\scriptsize, at={(0,1)},anchor=north west, xshift=5pt,yshift=-5pt},
y grid style={darkgray176},
ylabel={GPU Memory Usage (GiB)},,
ymajorgrids,
ymin=0, ymax=2,
ytick style={color=black}
]
\addplot [thick, darkgray151157172, dashed]
table {%
0 0.79103125
1 0.8855625
2 0.95390625
3 1.02225
4 1.06978125
5 1.10209375
6 1.12321875
7 1.14434375
8 1.15784375
9 1.16834375
10 1.17034375
11 1.17034375
12 1.17034375
13 1.16846875
14 1.17046875
15 1.17095703125
16 1.1738837890625
17 1.1712705078125
18 1.1704580078125
19 1.1664580078125
20 1.1673330078125
21 1.1673330078125
22 1.1673330078125
23 1.1704580078125
24 1.1659580078125
25 1.1553955078125
26 1.1019580078125
27 1.1069267578125
28 1.0227392578125
29 1.0033642578125
30 0.9805830078125
};
\addlegendentry{PyTorch Default}
\addplot [thick, crimson2393560]
table {%
0 0.79103125
1 0.88553125
2 0.9083125
3 0.882125
4 0.89796875
5 0.8613125
6 0.8824375
7 0.871875
8 0.876375
9 0.876375
10 0.876375
11 0.86425
12 0.866875
13 0.86503125
14 0.86703125
15 0.86486328125
16 0.8660087890625
17 0.8680205078125
18 0.8642392578125
19 0.8682392578125
20 0.8647392578125
21 0.8647392578125
22 0.8647392578125
23 0.8983173828125
24 0.8723642578125
25 0.9146142578125
26 0.8618017578125
27 0.9668017578125
28 0.8826142578125
29 1.0023330078125
30 0.9805517578125
};
\addlegendentry{Algorithm~\ref{alg:dynamic-checkpoint-selection}}
\end{axis}
\end{tikzpicture}

    \caption{GPU Memory Usage Profiling on Modified AlexNet with The Optimal Set of Checkpoints, \{2, 4, 6, 8, 12, 14, 15\}.} 
    \label{fig:GMU_AlexNet_Ckpt_Optimal2}
\end{figure}

==> tikz/algo_pred_vs_pytorch_report.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2393560}{RGB}{239,35,60}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={ },
x grid style={darkgray176},
xlabel={Training Phase Index},
xmajorgrids,
xmin=0, xmax=49,
xtick style={color=black},
xticklabel style={rotate=340.0},
y grid style={darkgray176},
ytick={1,2,3,4,5,6,7,8,9},
xtick={3,11,24,46,38,25},
xticklabel style={rotate=340.0, font=\tiny},
legend style={font=\scriptsize},
legend style={at={(0,1)},anchor=north west, xshift=5pt,yshift=-5pt},
ylabel={GPU Memory Usage (GiB)},
ymajorgrids,
ymin=0, ymax=9,
ytick style={color=black}
]
\addplot [thick, crimson2393560]
table {%
0 1.605439453125
1 3.136689453125
2 4.667939453125
3 3.519501953125
4 2.753876953125
5 3.519501953125
6 2.945283203125
7 2.562470703125
8 2.753876953125
9 2.753876953125
10 2.753876953125
11 2.466767578125
12 2.275361328125
13 2.466767578125
14 2.466767578125
15 2.466767578125
16 2.323212890625
17 2.179658203125
18 2.179658203125
19 2.179658203125
20 2.179658203125
21 2.14376953125
22 2.09787109375
23 2.087861328125
24 2.08638671875
25 3.2965901184082
26 3.29611328125
27 3.29416015625
28 3.29220703125
29 3.280244140625
30 3.232392578125
31 3.184541015625
32 3.136689453125
33 3.088837890625
34 3.040986328125
35 2.849580078125
36 2.658173828125
37 2.275361328125
38 6.1039631652832
39 6.0082600402832
40 5.6254475402832
41 5.2426350402832
42 4.8598225402832
43 4.4770100402832
44 4.2856037902832
45 2.7543537902832
46 6.6781819152832
47 6.2953694152832
48 3.2328694152832
49 1.605439453125
};
\addlegendentry{Algo. Prediction}
\addplot [thick, blue, dashed]
table {%
0 1.69838619232178
1 3.22963619232178
2 4.76088619232178
3 3.61244869232178
4 2.84682369232178
5 3.61244869232178
6 3.03822994232178
7 2.65541744232178
8 2.84682369232178
9 2.84682369232178
10 2.84682369232178
11 2.55971431732178
12 2.36830806732178
13 2.55971431732178
14 2.55971431732178
15 2.55971431732178
16 2.41615962982178
17 2.27260494232178
18 2.27260494232178
19 2.27260494232178
20 2.27260494232178
21 2.23671627044678
22 2.19081783294678
23 2.18080806732178
24 2.17933177947998
25 3.3209228515625
26 3.3204460144043
27 3.3158073425293
28 3.3377799987793
29 3.3258171081543
30 3.2779655456543
31 3.2301139831543
32 3.1344108581543
33 3.1822624206543
34 3.1344108581543
35 2.9430046081543
36 2.7515983581543
37 2.3687858581543
38 6.1969108581543
39 6.1012077331543
40 5.7183952331543
41 5.3355827331543
42 4.5699577331543
43 4.5699577331543
44 4.3785514831543
45 2.8473014831543
46 6.6754264831543
47 6.2926139831543
48 3.2301139831543
49 1.69886350631714
};
\addlegendentry{PyTorch Report}
\end{axis}

\end{tikzpicture}


==> tikz/linear_time_iteration_i-1.tex <==
\begin{tikzpicture}[scale=0.5]
    \draw[->, thick] (-0.5, 0) -- (12, 0);
    \draw[->, thick] (0, -2.5) -- (0, 10);

    \draw[thick] (1, -0.2) -- (1, 0.2);
    \draw[thick] (2, -0.2) -- (2, 0.2);
    \draw[thick] (3, -0.2) -- (3, 0.2);
    \draw[thick] (4, -0.2) -- (4, 0.2);
    \draw[thick] (5, -0.2) -- (5, 0.2);
    \draw[thick] (6, -0.2) -- (6, 0.2);
    \draw[thick] (7, -0.2) -- (7, 0.2);
    \draw[thick] (8, -0.2) -- (8, 0.2);
    \draw[thick] (9, -0.2) -- (9, 0.2);
    \draw[thick] (10, -0.2) -- (10, 0.2);
    \draw[thick] (11, -0.2) -- (11, 0.2);

    % Stars for previous U values
    \node[scale=0.75, color=lightgray] at (3, 0.5) {\textbf{*}};
    \node[scale=0.75, color=lightgray] at (4, 1.5) {\textbf{*}};
    \node[scale=0.75, color=lightgray] at (5, 2) {\textbf{*}};
    \node[scale=0.75, color=lightgray] at (7, 3) {\textbf{*}};
    \node[scale=0.75, color=lightgray] at (8, 4) {\textbf{*}};
    \node[scale=0.75, color=lightgray] at (9, 5) {\textbf{*}};
    \node[scale=0.75, color=lightgray] at (10, 5.5) {\textbf{*}};

    % Dots for M values
    \fill[black] (10, 1) circle (3pt);
    \fill[black] (9, 2) circle (3pt);
    \fill[black] (8, 3.5) circle (3pt);
    \fill[black] (7, 4.5) circle (3pt);
    \fill[black] (5, 6.5) circle (3pt);
    \fill[black] (4, 7) circle (3pt);
    \fill[black] (3, 8) circle (3pt);
    \fill[white] (3, 8) circle (2pt);
    \fill[black] (2, 7.5) circle (3pt);

    % Stars for U values
    \node[scale=0.75] at (2, 3) {\textbf{*}};
    \node[scale=0.75] at (4, 6) {\textbf{*}};
    \node[scale=0.75] at (5, 7.5) {\textbf{*}};
    \node[scale=0.75] at (7, 8) {\textbf{*}};
    \node[scale=0.75] at (8, 8.5) {\textbf{*}};
    \node[scale=0.75] at (9, 9) {\textbf{*}};
    \node[scale=0.75] at (10, 9.25) {\textbf{*}};

    \draw[-{>[scale=1]}, dotted] (4, 1.5) -- (4, 6-0.2);
    \draw[-{>[scale=1]}, dotted] (5, 2) -- (5, 7.5-0.2);
    \draw[-{>[scale=1]}, dotted] (7, 3) -- (7, 8-0.2);
    \draw[-{>[scale=1]}, dotted] (8, 4) -- (8, 8.5-0.2);
    \draw[-{>[scale=1]}, dotted] (9, 5) -- (9, 9-0.2);
    \draw[-{>[scale=1]}, dotted] (10, 5.5) -- (10, 9.25-0.2);

%    \node[scale=1] at (8, -1) {$j$};
%    \node[scale=1] at (4, -2) {$j$};
%    \node[scale=1] at (4, -3) {$j*$};
    \node[scale=0.75] at (4, -1) {$j$};
    \node[scale=0.75] at (4, -2) {$j^*(1)$};
\end{tikzpicture}
\comment{The distribution of $M(\cdot)$ and $U(i, \cdot)$ during the $(i - 1)$-th iteration.
The head of $Q$ is removed from the queue (the hollow black dot) since $M(i)$ (the black dot on the left of the hollow black dot) is smaller than it.
All the $U(i, \cdot)$ (the light gray stars) become the $U(i - 1, \cdot)$ (the black stars).
Note that we don't have to compute every values of $U(i,\cdot)$.
The first $j$ below the $x$-axis marks the value of $j$ before the ``while'' loop at the $(i - 1)$-th iteration.
In other words, it equals the $j^*$ at the $i$-th iteration.
The second $j$ below the $x$-axis marks the value of $j$ after the ``while'' loop at the $(i - 1)$-th iteration.
The $j^*$ below the $x$-axis marks the value of $j^*$ at the $(i - 1)$-th iteration.
}

==> tikz/linear_time_iteration_i.tex <==
\begin{tikzpicture}[scale=0.5]
    \draw[->, thick] (-0.5, 0) -- (12, 0);
    \draw[->, thick] (0, -2.5) -- (0, 10);

    \draw[thick] (1, -0.2) -- (1, 0.2);
    \draw[thick] (2, -0.2) -- (2, 0.2);
    \draw[thick] (3, -0.2) -- (3, 0.2);
    \draw[thick] (4, -0.2) -- (4, 0.2);
    \draw[thick] (5, -0.2) -- (5, 0.2);
    \draw[thick] (6, -0.2) -- (6, 0.2);
    \draw[thick] (7, -0.2) -- (7, 0.2);
    \draw[thick] (8, -0.2) -- (8, 0.2);
    \draw[thick] (9, -0.2) -- (9, 0.2);
    \draw[thick] (10, -0.2) -- (10, 0.2);
    \draw[thick] (11, -0.2) -- (11, 0.2);

    % Dots for M values
    \fill[black] (10, 1) circle (3pt);
    \fill[black] (9, 2) circle (3pt);
    \fill[black] (8, 3.5) circle (3pt);
    \fill[black] (7, 4.5) circle (3pt);
    \fill[black] (5, 6.5) circle (3pt);
    \fill[black] (4, 7) circle (3pt);
    \fill[black] (3, 8) circle (3pt);

    % Stars for U values
    \node[scale=0.75] at (3, 0.5) {\textbf{*}};
    \node[scale=0.75] at (4, 1.5) {\textbf{*}};
    \node[scale=0.75] at (5, 2) {\textbf{*}};
    \node[scale=0.75] at (7, 3) {\textbf{*}};
    \node[scale=0.75] at (8, 4) {\textbf{*}};
    \node[scale=0.75] at (9, 5) {\textbf{*}};
    \node[scale=0.75] at (10, 5.5) {\textbf{*}};

    \node[scale=0.75] at (7, -1) {$j$};
    \node[scale=0.75] at (8, -2) {$j^*(2)$};
\end{tikzpicture}
\comment{The values of $M(\cdot)$ and $U(i, \cdot)$ at the $i$-th iteration.
The $x$-coordinate represents the index of $M(\cdot)$ and $U(i, \cdot)$, while the $y$-coordinate represents their corresponding values.
Black dots indicate the values of $M(\cdot)$ present in the queue $Q_i$, and stars represent the values of $U(i, \cdot)$.
The $j$ below the $x$-axis marks the value of $j$ after the ``while'' loop in Algorithm~?.
The $j^*$ below the $x$-axis marks the value of updated $j^*$ at the $i$-th iteration.
}

==> tikz/our_algo_vs_optimal_ACG.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2393560}{RGB}{239,35,60}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{royalblue4102200}{RGB}{4,102,200}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={ },
x grid style={darkgray176},
xlabel={Training Phase Index},
xmajorgrids,
xmin=0, xmax=49,
xtick style={color=black},
xticklabel style={rotate=340.0},
ytick={1,2,3,4,5,6,7,8,9},
xtick={3,6,24,46,43,25},
xticklabel style={rotate=340.0, font=\tiny},
legend style={font=\scriptsize, at={(0,1)},anchor=north west, xshift=5pt,yshift=-5pt},
y grid style={darkgray176},
ylabel={GPU Memory Usage (GiB)},,
ymajorgrids,
ymin=0, ymax=9,
ytick style={color=black}
]
\addplot [thick, royalblue4102200, dashed]
table {%
0 1.69899654388428
1 3.23024654388428
2 4.76149654388428
3 3.61305904388428
4 2.84743404388428
5 3.61305904388428
6 3.03884029388428
7 2.65602779388428
8 3.03884029388428
9 3.03884029388428
10 3.03884029388428
11 2.75173091888428
12 2.56032466888428
13 2.65602779388428
14 2.65602779388428
15 2.65602779388428
16 2.51247310638428
17 2.36891841888428
18 2.36891841888428
19 2.36891841888428
20 2.36891841888428
21 2.33302974700928
22 2.28713130950928
23 2.27712154388428
24 2.27564525604248
25 5.23486328125
26 5.2343864440918
27 5.2312126159668
28 5.2531852722168
29 5.2404899597168
30 5.1926383972168
31 5.1447868347168
32 5.0490837097168
33 5.0969352722168
34 5.0490837097168
35 4.8576774597168
36 4.6662712097168
37 4.2834587097168
38 4.2834587097168
39 4.1877555847168
40 3.8049430847168
41 3.4221305847168
42 2.6565055847168
43 4.5805680847168
44 4.3891618347168
45 2.8579118347168
46 6.6960368347168
47 6.2932243347168
48 3.2307243347168
49 1.69947385787964
};
\addlegendentry{Optimal ACG}
\addplot [thick, crimson2393560]
table {%
0 1.69838619232178
1 3.22963619232178
2 4.76088619232178
3 3.61244869232178
4 2.84682369232178
5 3.61244869232178
6 3.03822994232178
7 2.65541744232178
8 2.84682369232178
9 2.84682369232178
10 2.84682369232178
11 2.55971431732178
12 2.36830806732178
13 2.55971431732178
14 2.55971431732178
15 2.55971431732178
16 2.41615962982178
17 2.27260494232178
18 2.27260494232178
19 2.27260494232178
20 2.27260494232178
21 2.23671627044678
22 2.19081783294678
23 2.18080806732178
24 2.17933177947998
25 3.3209228515625
26 3.3204460144043
27 3.3158073425293
28 3.3377799987793
29 3.3258171081543
30 3.2779655456543
31 3.2301139831543
32 3.1344108581543
33 3.1822624206543
34 3.1344108581543
35 2.9430046081543
36 2.7515983581543
37 2.3687858581543
38 6.1969108581543
39 6.1012077331543
40 5.7183952331543
41 5.3355827331543
42 4.5699577331543
43 4.5699577331543
44 4.3785514831543
45 2.8473014831543
46 6.6754264831543
47 6.2926139831543
48 3.2301139831543
49 1.69886350631714
};
\addlegendentry{Our Algo.}
\end{axis}

\end{tikzpicture}


==> tikz/our_algo_vs_sublinear.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2393560}{RGB}{239,35,60}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{royalblue4102200}{RGB}{4,102,200}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={ },
x grid style={darkgray176},
xlabel={Training Phase Index},
xmajorgrids,
xmin=0, xmax=49,
xtick style={color=black},
xticklabel style={rotate=340.0},
ytick={1,2,3,4,5,6,7,8,9},
xtick={5,10,15,20,24,44,39,34,29,25}, % 3,11,24,46,38,25,
xticklabel style={rotate=340.0, font=\tiny},
legend style={font=\scriptsize},
legend style={at={(0,1)},anchor=north west, xshift=5pt,yshift=-5pt},
y grid style={darkgray176},
ylabel={GPU Memory Usage (GiB)},
ymajorgrids,
ymin=0, ymax=9,
ytick style={color=black}
]
\addplot [thick, royalblue4102200, dashed]
table {%
0 1.69716548919678
1 3.22841548919678
2 4.75966548919678
3 3.61122798919678
4 2.84560298919678
5 3.22841548919678
6 2.65419673919678
7 3.03700923919678
8 3.22841548919678
9 3.22841548919678
10 3.22841548919678
11 2.94130611419678
12 3.13271236419678
13 3.22841548919678
14 3.22841548919678
15 3.22841548919678
16 3.08486080169678
17 3.13271236419678
18 3.13271236419678
19 3.13271236419678
20 3.13271236419678
21 3.09682369232178
22 3.09877681732178
23 3.08876705169678
24 3.08729076385498
25 3.1275634765625
26 3.1270866394043
27 3.1231803894043
28 3.0973014831543
29 3.4202995300293
30 3.3724479675293
31 3.3245964050293
32 3.2288932800293
33 3.0853385925293
34 4.0902214050293
35 3.8988151550293
36 3.7074089050293
37 3.3245964050293
38 2.9417839050293
39 4.9515495300293
40 4.5687370300293
41 4.1859245300293
42 3.4202995300293
43 2.6546745300293
44 8.2054557800293
45 6.6742057800293
46 6.6742057800293
47 6.2913932800293
48 3.2288932800293
49 1.69764280319214
};
\addlegendentry{$O(\sqrt{n})$ Algo.}
\addplot [thick, crimson2393560]
table {%
0 1.69838619232178
1 3.22963619232178
2 4.76088619232178
3 3.61244869232178
4 2.84682369232178
5 3.61244869232178
6 3.03822994232178
7 2.65541744232178
8 2.84682369232178
9 2.84682369232178
10 2.84682369232178
11 2.55971431732178
12 2.36830806732178
13 2.55971431732178
14 2.55971431732178
15 2.55971431732178
16 2.41615962982178
17 2.27260494232178
18 2.27260494232178
19 2.27260494232178
20 2.27260494232178
21 2.23671627044678
22 2.19081783294678
23 2.18080806732178
24 2.17933177947998
25 3.3209228515625
26 3.3204460144043
27 3.3158073425293
28 3.3377799987793
29 3.3258171081543
30 3.2779655456543
31 3.2301139831543
32 3.1344108581543
33 3.1822624206543
34 3.1344108581543
35 2.9430046081543
36 2.7515983581543
37 2.3687858581543
38 6.1969108581543
39 6.1012077331543
40 5.7183952331543
41 5.3355827331543
42 4.5699577331543
43 4.5699577331543
44 4.3785514831543
45 2.8473014831543
46 6.6754264831543
47 6.2926139831543
48 3.2301139831543
49 1.69886350631714
};
\addlegendentry{Our Algo.}
\end{axis}

\end{tikzpicture}


==> tikz/vgg19_optimal.tex <==
\begin{figure}[h!tb]
\centering

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={VGG-19: Prediction vs Allocation},
x grid style={darkgray176},
xlabel={Training Phase Index},
xmajorgrids,
xmin=0, xmax=49,
xtick style={color=black},
xticklabel style={rotate=340.0},
y grid style={darkgray176},
ytick={1,2,3,4,5,6,7,8,9,10,11,12},
xtick={3,6,24,46,43,25},
xticklabel style={rotate=340.0, font=\tiny},
ylabel={GPU Memory Usage (GiB)},
ymajorgrids,,
ymin=0, ymax=12,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 6.6737174987793
49 6.6737174987793
};
\addlegendentry{Peak Mem.}
\addplot [thick, green]
table {%
0 1.69826412200928
1 3.22951412200928
2 4.76076412200928
3 5.90920162200928
4 6.67482662200928
5 7.44045162200928
6 8.01467037200928
7 8.39748287200928
8 8.78029537200928
9 9.16310787200928
10 9.54592037200928
11 9.83339595794678
12 10.0248022079468
13 10.2162084579468
14 10.4076147079468
15 10.5990209579468
16 10.7425756454468
17 10.7904272079468
18 10.8382787704468
19 10.8861303329468
20 10.9339818954468
21 10.9698705673218
22 10.9718236923218
23 10.9737768173218
24 10.97425365448
25 10.9766845703125
26 10.9762077331543
27 10.9723014831543
28 10.9942741394043
29 10.9823112487793
30 10.9344596862793
31 10.8866081237793
32 10.7909049987793
33 10.8387565612793
34 10.7909049987793
35 10.5994987487793
36 10.4080924987793
37 10.0249137878418
38 10.0249137878418
39 9.9292106628418
40 9.5463981628418
41 9.1635856628418
42 8.3979606628418
43 8.3979606628418
44 8.2065544128418
45 6.6753044128418
46 6.6753044128418
47 6.2924919128418
48 3.2299919128418
49 1.69874143600464
};
\addlegendentry{Plain}
\addplot [thick, blue]
table {%
0 1.69667720794678
1 3.22792720794678
2 4.75917720794678
3 3.61073970794678
4 2.84511470794678
5 3.61073970794678
6 3.03652095794678
7 2.65370845794678
8 3.03652095794678
9 3.03652095794678
10 3.03652095794678
11 2.74941158294678
12 2.55800533294678
13 2.65370845794678
14 2.65370845794678
15 2.65370845794678
16 2.51015377044678
17 2.36659908294678
18 2.36659908294678
19 2.36659908294678
20 2.36659908294678
21 2.33071041107178
22 2.28481197357178
23 2.27480220794678
24 2.27332592010498
25 2.2738037109375
26 5.2327995300293
27 5.2281608581543
28 5.2501335144043
29 5.2381706237793
30 5.1903190612793
31 5.1424674987793
32 5.0467643737793
33 5.0946159362793
34 5.0467643737793
35 4.8553581237793
36 4.6639518737793
37 4.2811393737793
38 4.2811393737793
39 4.1854362487793
40 3.8026237487793
41 3.4198112487793
42 2.6541862487793
43 4.5682487487793
44 4.3768424987793
45 2.8455924987793
46 6.6737174987793
47 6.2909049987793
48 3.2284049987793
49 1.69715452194214
};
\addlegendentry{Allocation}
\addplot[scatter, only marks] table[x=x, y=y] {
x y class
3 3.6107397079467773
6 3.0365209579467773
24 2.2733259201049805
46 6.673717498779297
43 4.568248748779297
25 2.2738037109375
};
\end{axis}

\end{tikzpicture}


    \caption{GPU Memory Usage of Each Training Phase on VGG-19 with Checkpoints \{3, 6, 24\}.} 
    \label{fig:GMU_VGG19_Ckpt_Optimal}
\end{figure}
